Mind the (Data) Gap: Evaluating Vision Systems in Small Data Applications

The practical application of AI tools for specific computer vision tasks relies on the "small-data regime" of hundreds to thousands of labeled samples. This small-data regime is vital for applications requiring expensive expert annotations, such as ecological monitoring, medical diagnostics or industrial quality control. We find, however, that computer vision research has ignored the small data regime as evaluations increasingly focus on zero- and few-shot learning. We use the Natural World Tasks (NeWT) benchmark to compare multi-modal large language models (MLLMs) and vision-only methods across varying training set sizes. MLLMs exhibit early performance plateaus, while vision-only methods improve throughout the small-data regime, with performance gaps widening beyond 10 training examples. We provide the first comprehensive comparison between these approaches in small-data contexts and advocate for explicit small-data evaluations in AI research to better bridge theoretical advances with practical deployments.

==> (inline-0) <==
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Appearance & Species & Gemini Flash 2.0 & $0$ & $0.49$ & $[0.48, 0.50]$ \\

Appearance & Species & Gemini Flash 1.5 8B & $0$ & $0.50$ & $[0.49, 0.51]$ \\

Appearance & Species & Qwen2.5-VL 72B & $0$ & $0.49$ & $[0.48, 0.50]$ \\

Appearance & Species & Qwen2-VL 7B & $0$ & $0.50$ & $[0.49, 0.51]$ \\\midrule

Appearance & Attribute & Gemini Flash 2.0 & $0$ & $0.54$ & $[0.51, 0.59]$ \\

Appearance & Attribute & Gemini Flash 1.5 8B & $0$ & $0.60$ & $[0.56, 0.64]$ \\

Appearance & Attribute & Qwen2.5-VL 72B & $0$ & $0.57$ & $[0.53, 0.61]$ \\

Appearance & Attribute & Qwen2-VL 7B & $0$ & $0.48$ & $[0.44, 0.52]$ \\\midrule

Appearance & Health & Gemini Flash 2.0 & $0$ & $0.67$ & $[0.64, 0.70]$ \\

Appearance & Health & Gemini Flash 1.5 8B & $0$ & $0.69$ & $[0.66, 0.72]$ \\

Appearance & Health & Qwen2.5-VL 72B & $0$ & $0.65$ & $[0.61, 0.68]$ \\

Appearance & Health & Qwen2-VL 7B & $0$ & $0.61$ & $[0.58, 0.64]$ \\\midrule

Appearance & Age & Gemini Flash 2.0 & $0$ & $0.55$ & $[0.52, 0.57]$ \\

Appearance & Age & Gemini Flash 1.5 8B & $0$ & $0.50$ & $[0.47, 0.52]$ \\

Appearance & Age & Qwen2.5-VL 72B & $0$ & $0.51$ & $[0.49, 0.54]$ \\

Appearance & Age & Qwen2-VL 7B & $0$ & $0.54$ & $[0.52, 0.57]$ \\\midrule

Gestalt & - & Gemini Flash 2.0 & $0$ & $0.39$ & $[0.36, 0.43]$ \\

Gestalt & - & Gemini Flash 1.5 8B & $0$ & $0.45$ & $[0.41, 0.49]$ \\

Gestalt & - & Qwen2.5-VL 72B & $0$ & $0.33$ & $[0.29, 0.37]$ \\

Gestalt & - & Qwen2-VL 7B & $0$ & $0.40$ & $[0.36, 0.44]$ \\\midrule

Context & - & Gemini Flash 2.0 & $0$ & $0.47$ & $[0.43, 0.50]$ \\

Context & - & Gemini Flash 1.5 8B & $0$ & $0.49$ & $[0.46, 0.53]$ \\

Context & - & Qwen2.5-VL 72B & $0$ & $0.52$ & $[0.48, 0.55]$ \\

Context & - & Qwen2-VL 7B & $0$ & $0.53$ & $[0.50, 0.57]$ \\\midrule

Counting & - & Gemini Flash 2.0 & $0$ & $0.68$ & $[0.61, 0.74]$ \\

Counting & - & Gemini Flash 1.5 8B & $0$ & $0.59$ & $[0.53, 0.67]$ \\

Counting & - & Qwen2.5-VL 72B & $0$ & $0.48$ & $[0.41, 0.54]$ \\

Counting & - & Qwen2-VL 7B & $0$ & $0.64$ & $[0.56, 0.70]$ \\\midrule

Behavior & - & Gemini Flash 2.0 & $0$ & $0.47$ & $[0.45, 0.50]$ \\

Behavior & - & Gemini Flash 1.5 8B & $0$ & $0.49$ & $[0.46, 0.51]$ \\

Behavior & - & Qwen2.5-VL 72B & $0$ & $0.46$ & $[0.44, 0.49]$ \\

Behavior & - & Qwen2-VL 7B & $0$ & $0.46$ & $[0.43, 0.48]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Appearance & Species & Gemini Flash 2.0 & $1$ & $0.52$ & $[0.52, 0.53]$ \\

Appearance & Species & Gemini Flash 1.5 8B & $1$ & $0.54$ & $[0.53, 0.55]$ \\

Appearance & Species & Qwen2.5-VL 72B & $1$ & $0.50$ & $[0.49, 0.51]$ \\

Appearance & Species & Qwen2-VL 7B & $1$ & $0.50$ & $[0.49, 0.51]$ \\\midrule

Appearance & Attribute & Gemini Flash 2.0 & $1$ & $0.65$ & $[0.61, 0.69]$ \\

Appearance & Attribute & Gemini Flash 1.5 8B & $1$ & $0.68$ & $[0.64, 0.71]$ \\

Appearance & Attribute & Qwen2.5-VL 72B & $1$ & $0.48$ & $[0.44, 0.52]$ \\

Appearance & Attribute & Qwen2-VL 7B & $1$ & $0.49$ & $[0.45, 0.53]$ \\\midrule

Appearance & Health & Gemini Flash 2.0 & $1$ & $0.71$ & $[0.68, 0.74]$ \\

Appearance & Health & Gemini Flash 1.5 8B & $1$ & $0.70$ & $[0.67, 0.73]$ \\

Appearance & Health & Qwen2.5-VL 72B & $1$ & $0.47$ & $[0.44, 0.51]$ \\

Appearance & Health & Qwen2-VL 7B & $1$ & $0.53$ & $[0.49, 0.56]$ \\\midrule

Appearance & Age & Gemini Flash 2.0 & $1$ & $0.55$ & $[0.52, 0.57]$ \\

Appearance & Age & Gemini Flash 1.5 8B & $1$ & $0.52$ & $[0.50, 0.55]$ \\

Appearance & Age & Qwen2.5-VL 72B & $1$ & $0.51$ & $[0.48, 0.53]$ \\

Appearance & Age & Qwen2-VL 7B & $1$ & $0.50$ & $[0.47, 0.53]$ \\\midrule

Gestalt & - & Gemini Flash 2.0 & $1$ & $0.38$ & $[0.34, 0.41]$ \\

Gestalt & - & Gemini Flash 1.5 8B & $1$ & $0.42$ & $[0.38, 0.46]$ \\

Gestalt & - & Qwen2.5-VL 72B & $1$ & $0.49$ & $[0.46, 0.53]$ \\

Gestalt & - & Qwen2-VL 7B & $1$ & $0.51$ & $[0.47, 0.55]$ \\\midrule

Context & - & Gemini Flash 2.0 & $1$ & $0.67$ & $[0.63, 0.70]$ \\

Context & - & Gemini Flash 1.5 8B & $1$ & $0.60$ & $[0.57, 0.63]$ \\

Context & - & Qwen2.5-VL 72B & $1$ & $0.51$ & $[0.48, 0.55]$ \\

Context & - & Qwen2-VL 7B & $1$ & $0.52$ & $[0.49, 0.56]$ \\\midrule

Counting & - & Gemini Flash 2.0 & $1$ & $0.58$ & $[0.52, 0.66]$ \\

Counting & - & Gemini Flash 1.5 8B & $1$ & $0.62$ & $[0.56, 0.69]$ \\

Counting & - & Qwen2.5-VL 72B & $1$ & $0.50$ & $[0.43, 0.57]$ \\

Counting & - & Qwen2-VL 7B & $1$ & $0.51$ & $[0.44, 0.57]$ \\\midrule

Behavior & - & Gemini Flash 2.0 & $1$ & $0.63$ & $[0.60, 0.65]$ \\

Behavior & - & Gemini Flash 1.5 8B & $1$ & $0.49$ & $[0.46, 0.51]$ \\

Behavior & - & Qwen2.5-VL 72B & $1$ & $0.50$ & $[0.47, 0.52]$ \\

Behavior & - & Qwen2-VL 7B & $1$ & $0.46$ & $[0.43, 0.48]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Appearance & Species & Gemini Flash 2.0 & $3$ & $0.57$ & $[0.56, 0.58]$ \\

Appearance & Species & Gemini Flash 1.5 8B & $3$ & $0.53$ & $[0.52, 0.54]$ \\

Appearance & Species & SigLIP ViT-B/16 (512px) & $3$ & $0.56$ & $[0.55, 0.57]$ \\

Appearance & Species & SigLIP ViT-L/16 (256px) & $3$ & $0.56$ & $[0.55, 0.57]$ \\

Appearance & Species & SigLIP ViT-L/16 (384px) & $3$ & $0.57$ & $[0.56, 0.58]$ \\

Appearance & Species & SigLIP ViT-SO400M/14 & $3$ & $0.56$ & $[0.55, 0.57]$ \\

Appearance & Species & SigLIP ViT-SO400M/14 (384px) & $3$ & $0.56$ & $[0.56, 0.57]$ \\

Appearance & Species & DINOv2 ViT-B/14 & $3$ & $0.58$ & $[0.57, 0.59]$ \\

Appearance & Species & DINOv2 ViT-L/14 & $3$ & $0.59$ & $[0.58, 0.60]$ \\

Appearance & Species & DINOv2 ViT-S/14 & $3$ & $0.59$ & $[0.58, 0.59]$ \\

Appearance & Species & DINOv2 ViT-g/14 & $3$ & $0.62$ & $[0.61, 0.63]$ \\

Appearance & Species & BioCLIP ViT-B/16 & $3$ & $0.58$ & $[0.57, 0.59]$ \\

Appearance & Species & Qwen2.5-VL 72B & $3$ & $0.50$ & $[0.49, 0.51]$ \\

Appearance & Species & Qwen2-VL 7B & $3$ & $0.50$ & $[0.49, 0.51]$ \\

Appearance & Species & CLIP ViT-B/16 & $3$ & $0.54$ & $[0.53, 0.55]$ \\

Appearance & Species & CLIP ViT-L/14 & $3$ & $0.55$ & $[0.54, 0.56]$ \\

Appearance & Species & CLIP ViT-L/14 (336px) & $3$ & $0.55$ & $[0.54, 0.56]$ \\

Appearance & Species & SigLIP ViT-B/16 & $3$ & $0.54$ & $[0.53, 0.55]$ \\

Appearance & Species & SigLIP ViT-B/16 (256px) & $3$ & $0.55$ & $[0.54, 0.56]$ \\

Appearance & Species & SigLIP ViT-B/16 (384px) & $3$ & $0.55$ & $[0.54, 0.56]$ \\\midrule

Appearance & Attribute & Gemini Flash 2.0 & $3$ & $0.64$ & $[0.60, 0.68]$ \\

Appearance & Attribute & Gemini Flash 1.5 8B & $3$ & $0.58$ & $[0.54, 0.62]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (512px) & $3$ & $0.46$ & $[0.42, 0.50]$ \\

Appearance & Attribute & SigLIP ViT-L/16 (256px) & $3$ & $0.50$ & $[0.46, 0.54]$ \\

Appearance & Attribute & SigLIP ViT-L/16 (384px) & $3$ & $0.51$ & $[0.48, 0.55]$ \\

Appearance & Attribute & SigLIP ViT-SO400M/14 & $3$ & $0.48$ & $[0.43, 0.52]$ \\

Appearance & Attribute & SigLIP ViT-SO400M/14 (384px) & $3$ & $0.49$ & $[0.45, 0.53]$ \\

Appearance & Attribute & DINOv2 ViT-B/14 & $3$ & $0.50$ & $[0.47, 0.54]$ \\

Appearance & Attribute & DINOv2 ViT-L/14 & $3$ & $0.54$ & $[0.50, 0.58]$ \\

Appearance & Attribute & DINOv2 ViT-S/14 & $3$ & $0.50$ & $[0.46, 0.54]$ \\

Appearance & Attribute & DINOv2 ViT-g/14 & $3$ & $0.47$ & $[0.43, 0.51]$ \\

Appearance & Attribute & BioCLIP ViT-B/16 & $3$ & $0.52$ & $[0.49, 0.57]$ \\

Appearance & Attribute & Qwen2.5-VL 72B & $3$ & $0.52$ & $[0.47, 0.56]$ \\

Appearance & Attribute & Qwen2-VL 7B & $3$ & $0.53$ & $[0.48, 0.57]$ \\

Appearance & Attribute & CLIP ViT-B/16 & $3$ & $0.50$ & $[0.46, 0.54]$ \\

Appearance & Attribute & CLIP ViT-L/14 & $3$ & $0.52$ & $[0.48, 0.56]$ \\

Appearance & Attribute & CLIP ViT-L/14 (336px) & $3$ & $0.48$ & $[0.44, 0.52]$ \\

Appearance & Attribute & SigLIP ViT-B/16 & $3$ & $0.47$ & $[0.43, 0.50]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (256px) & $3$ & $0.47$ & $[0.43, 0.51]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (384px) & $3$ & $0.48$ & $[0.44, 0.53]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Appearance & Health & Gemini Flash 2.0 & $3$ & $0.69$ & $[0.66, 0.72]$ \\

Appearance & Health & Gemini Flash 1.5 8B & $3$ & $0.71$ & $[0.68, 0.74]$ \\

Appearance & Health & SigLIP ViT-B/16 (512px) & $3$ & $0.59$ & $[0.56, 0.62]$ \\

Appearance & Health & SigLIP ViT-L/16 (256px) & $3$ & $0.64$ & $[0.61, 0.67]$ \\

Appearance & Health & SigLIP ViT-L/16 (384px) & $3$ & $0.69$ & $[0.66, 0.72]$ \\

Appearance & Health & SigLIP ViT-SO400M/14 & $3$ & $0.69$ & $[0.67, 0.72]$ \\

Appearance & Health & SigLIP ViT-SO400M/14 (384px) & $3$ & $0.73$ & $[0.70, 0.76]$ \\

Appearance & Health & DINOv2 ViT-B/14 & $3$ & $0.64$ & $[0.62, 0.67]$ \\

Appearance & Health & DINOv2 ViT-L/14 & $3$ & $0.62$ & $[0.59, 0.65]$ \\

Appearance & Health & DINOv2 ViT-S/14 & $3$ & $0.57$ & $[0.54, 0.60]$ \\

Appearance & Health & DINOv2 ViT-g/14 & $3$ & $0.64$ & $[0.61, 0.67]$ \\

Appearance & Health & BioCLIP ViT-B/16 & $3$ & $0.62$ & $[0.59, 0.65]$ \\

Appearance & Health & Qwen2.5-VL 72B & $3$ & $0.49$ & $[0.46, 0.52]$ \\

Appearance & Health & Qwen2-VL 7B & $3$ & $0.47$ & $[0.44, 0.51]$ \\

Appearance & Health & CLIP ViT-B/16 & $3$ & $0.61$ & $[0.58, 0.64]$ \\

Appearance & Health & CLIP ViT-L/14 & $3$ & $0.64$ & $[0.61, 0.67]$ \\

Appearance & Health & CLIP ViT-L/14 (336px) & $3$ & $0.57$ & $[0.55, 0.60]$ \\

Appearance & Health & SigLIP ViT-B/16 & $3$ & $0.58$ & $[0.55, 0.61]$ \\

Appearance & Health & SigLIP ViT-B/16 (256px) & $3$ & $0.58$ & $[0.55, 0.61]$ \\

Appearance & Health & SigLIP ViT-B/16 (384px) & $3$ & $0.62$ & $[0.59, 0.65]$ \\\midrule

Appearance & Age & Gemini Flash 2.0 & $3$ & $0.57$ & $[0.54, 0.59]$ \\

Appearance & Age & Gemini Flash 1.5 8B & $3$ & $0.50$ & $[0.47, 0.52]$ \\

Appearance & Age & SigLIP ViT-B/16 (512px) & $3$ & $0.54$ & $[0.52, 0.57]$ \\

Appearance & Age & SigLIP ViT-L/16 (256px) & $3$ & $0.55$ & $[0.53, 0.58]$ \\

Appearance & Age & SigLIP ViT-L/16 (384px) & $3$ & $0.57$ & $[0.54, 0.59]$ \\

Appearance & Age & SigLIP ViT-SO400M/14 & $3$ & $0.56$ & $[0.53, 0.58]$ \\

Appearance & Age & SigLIP ViT-SO400M/14 (384px) & $3$ & $0.57$ & $[0.55, 0.59]$ \\

Appearance & Age & DINOv2 ViT-B/14 & $3$ & $0.58$ & $[0.55, 0.60]$ \\

Appearance & Age & DINOv2 ViT-L/14 & $3$ & $0.59$ & $[0.56, 0.61]$ \\

Appearance & Age & DINOv2 ViT-S/14 & $3$ & $0.63$ & $[0.60, 0.65]$ \\

Appearance & Age & DINOv2 ViT-g/14 & $3$ & $0.60$ & $[0.58, 0.63]$ \\

Appearance & Age & BioCLIP ViT-B/16 & $3$ & $0.53$ & $[0.50, 0.55]$ \\

Appearance & Age & Qwen2.5-VL 72B & $3$ & $0.51$ & $[0.48, 0.54]$ \\

Appearance & Age & Qwen2-VL 7B & $3$ & $0.50$ & $[0.47, 0.52]$ \\

Appearance & Age & CLIP ViT-B/16 & $3$ & $0.53$ & $[0.51, 0.56]$ \\

Appearance & Age & CLIP ViT-L/14 & $3$ & $0.53$ & $[0.51, 0.55]$ \\

Appearance & Age & CLIP ViT-L/14 (336px) & $3$ & $0.53$ & $[0.51, 0.55]$ \\

Appearance & Age & SigLIP ViT-B/16 & $3$ & $0.53$ & $[0.51, 0.56]$ \\

Appearance & Age & SigLIP ViT-B/16 (256px) & $3$ & $0.56$ & $[0.53, 0.58]$ \\

Appearance & Age & SigLIP ViT-B/16 (384px) & $3$ & $0.55$ & $[0.53, 0.57]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Gestalt & - & Gemini Flash 2.0 & $3$ & $0.33$ & $[0.29, 0.37]$ \\

Gestalt & - & Gemini Flash 1.5 8B & $3$ & $0.45$ & $[0.41, 0.49]$ \\

Gestalt & - & SigLIP ViT-B/16 (512px) & $3$ & $0.61$ & $[0.59, 0.63]$ \\

Gestalt & - & SigLIP ViT-L/16 (256px) & $3$ & $0.57$ & $[0.55, 0.59]$ \\

Gestalt & - & SigLIP ViT-L/16 (384px) & $3$ & $0.56$ & $[0.54, 0.58]$ \\

Gestalt & - & SigLIP ViT-SO400M/14 & $3$ & $0.57$ & $[0.55, 0.59]$ \\

Gestalt & - & SigLIP ViT-SO400M/14 (384px) & $3$ & $0.57$ & $[0.54, 0.59]$ \\

Gestalt & - & DINOv2 ViT-B/14 & $3$ & $0.51$ & $[0.49, 0.53]$ \\

Gestalt & - & DINOv2 ViT-L/14 & $3$ & $0.52$ & $[0.50, 0.54]$ \\

Gestalt & - & DINOv2 ViT-S/14 & $3$ & $0.51$ & $[0.49, 0.53]$ \\

Gestalt & - & DINOv2 ViT-g/14 & $3$ & $0.51$ & $[0.49, 0.53]$ \\

Gestalt & - & BioCLIP ViT-B/16 & $3$ & $0.51$ & $[0.49, 0.53]$ \\

Gestalt & - & Qwen2.5-VL 72B & $3$ & $0.48$ & $[0.44, 0.52]$ \\

Gestalt & - & Qwen2-VL 7B & $3$ & $0.51$ & $[0.47, 0.55]$ \\

Gestalt & - & CLIP ViT-B/16 & $3$ & $0.57$ & $[0.55, 0.59]$ \\

Gestalt & - & CLIP ViT-L/14 & $3$ & $0.59$ & $[0.57, 0.61]$ \\

Gestalt & - & CLIP ViT-L/14 (336px) & $3$ & $0.53$ & $[0.51, 0.56]$ \\

Gestalt & - & SigLIP ViT-B/16 & $3$ & $0.58$ & $[0.56, 0.60]$ \\

Gestalt & - & SigLIP ViT-B/16 (256px) & $3$ & $0.59$ & $[0.57, 0.61]$ \\

Gestalt & - & SigLIP ViT-B/16 (384px) & $3$ & $0.59$ & $[0.57, 0.61]$ \\\midrule

Context & - & Gemini Flash 2.0 & $3$ & $0.61$ & $[0.58, 0.65]$ \\

Context & - & Gemini Flash 1.5 8B & $3$ & $0.53$ & $[0.50, 0.57]$ \\

Context & - & SigLIP ViT-B/16 (512px) & $3$ & $0.57$ & $[0.54, 0.60]$ \\

Context & - & SigLIP ViT-L/16 (256px) & $3$ & $0.58$ & $[0.54, 0.61]$ \\

Context & - & SigLIP ViT-L/16 (384px) & $3$ & $0.56$ & $[0.52, 0.59]$ \\

Context & - & SigLIP ViT-SO400M/14 & $3$ & $0.57$ & $[0.54, 0.60]$ \\

Context & - & SigLIP ViT-SO400M/14 (384px) & $3$ & $0.55$ & $[0.52, 0.59]$ \\

Context & - & DINOv2 ViT-B/14 & $3$ & $0.61$ & $[0.58, 0.64]$ \\

Context & - & DINOv2 ViT-L/14 & $3$ & $0.57$ & $[0.53, 0.60]$ \\

Context & - & DINOv2 ViT-S/14 & $3$ & $0.54$ & $[0.50, 0.57]$ \\

Context & - & DINOv2 ViT-g/14 & $3$ & $0.60$ & $[0.57, 0.64]$ \\

Context & - & BioCLIP ViT-B/16 & $3$ & $0.52$ & $[0.48, 0.55]$ \\

Context & - & Qwen2.5-VL 72B & $3$ & $0.50$ & $[0.46, 0.53]$ \\

Context & - & Qwen2-VL 7B & $3$ & $0.48$ & $[0.45, 0.52]$ \\

Context & - & CLIP ViT-B/16 & $3$ & $0.55$ & $[0.51, 0.58]$ \\

Context & - & CLIP ViT-L/14 & $3$ & $0.52$ & $[0.49, 0.56]$ \\

Context & - & CLIP ViT-L/14 (336px) & $3$ & $0.54$ & $[0.50, 0.57]$ \\

Context & - & SigLIP ViT-B/16 & $3$ & $0.58$ & $[0.55, 0.62]$ \\

Context & - & SigLIP ViT-B/16 (256px) & $3$ & $0.60$ & $[0.56, 0.63]$ \\

Context & - & SigLIP ViT-B/16 (384px) & $3$ & $0.58$ & $[0.55, 0.61]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Counting & - & Gemini Flash 2.0 & $3$ & $0.56$ & $[0.50, 0.63]$ \\

Counting & - & Gemini Flash 1.5 8B & $3$ & $0.61$ & $[0.54, 0.68]$ \\

Counting & - & SigLIP ViT-B/16 (512px) & $3$ & $0.49$ & $[0.42, 0.56]$ \\

Counting & - & SigLIP ViT-L/16 (256px) & $3$ & $0.50$ & $[0.43, 0.57]$ \\

Counting & - & SigLIP ViT-L/16 (384px) & $3$ & $0.50$ & $[0.43, 0.56]$ \\

Counting & - & SigLIP ViT-SO400M/14 & $3$ & $0.52$ & $[0.45, 0.59]$ \\

Counting & - & SigLIP ViT-SO400M/14 (384px) & $3$ & $0.52$ & $[0.45, 0.59]$ \\

Counting & - & DINOv2 ViT-B/14 & $3$ & $0.52$ & $[0.45, 0.58]$ \\

Counting & - & DINOv2 ViT-L/14 & $3$ & $0.51$ & $[0.44, 0.57]$ \\

Counting & - & DINOv2 ViT-S/14 & $3$ & $0.53$ & $[0.46, 0.60]$ \\

Counting & - & DINOv2 ViT-g/14 & $3$ & $0.51$ & $[0.44, 0.57]$ \\

Counting & - & BioCLIP ViT-B/16 & $3$ & $0.49$ & $[0.42, 0.56]$ \\

Counting & - & Qwen2.5-VL 72B & $3$ & $0.48$ & $[0.41, 0.56]$ \\

Counting & - & Qwen2-VL 7B & $3$ & $0.52$ & $[0.44, 0.59]$ \\

Counting & - & CLIP ViT-B/16 & $3$ & $0.51$ & $[0.45, 0.58]$ \\

Counting & - & CLIP ViT-L/14 & $3$ & $0.56$ & $[0.50, 0.64]$ \\

Counting & - & CLIP ViT-L/14 (336px) & $3$ & $0.48$ & $[0.41, 0.55]$ \\

Counting & - & SigLIP ViT-B/16 & $3$ & $0.50$ & $[0.43, 0.57]$ \\

Counting & - & SigLIP ViT-B/16 (256px) & $3$ & $0.49$ & $[0.42, 0.56]$ \\

Counting & - & SigLIP ViT-B/16 (384px) & $3$ & $0.49$ & $[0.43, 0.56]$ \\\midrule

Behavior & - & Gemini Flash 2.0 & $3$ & $0.60$ & $[0.57, 0.62]$ \\

Behavior & - & Gemini Flash 1.5 8B & $3$ & $0.51$ & $[0.49, 0.54]$ \\

Behavior & - & SigLIP ViT-B/16 (512px) & $3$ & $0.51$ & $[0.48, 0.54]$ \\

Behavior & - & SigLIP ViT-L/16 (256px) & $3$ & $0.51$ & $[0.48, 0.54]$ \\

Behavior & - & SigLIP ViT-L/16 (384px) & $3$ & $0.51$ & $[0.49, 0.54]$ \\

Behavior & - & SigLIP ViT-SO400M/14 & $3$ & $0.51$ & $[0.48, 0.53]$ \\

Behavior & - & SigLIP ViT-SO400M/14 (384px) & $3$ & $0.52$ & $[0.50, 0.55]$ \\

Behavior & - & DINOv2 ViT-B/14 & $3$ & $0.47$ & $[0.44, 0.49]$ \\

Behavior & - & DINOv2 ViT-L/14 & $3$ & $0.47$ & $[0.44, 0.50]$ \\

Behavior & - & DINOv2 ViT-S/14 & $3$ & $0.50$ & $[0.48, 0.53]$ \\

Behavior & - & DINOv2 ViT-g/14 & $3$ & $0.49$ & $[0.46, 0.51]$ \\

Behavior & - & BioCLIP ViT-B/16 & $3$ & $0.50$ & $[0.48, 0.53]$ \\

Behavior & - & Qwen2.5-VL 72B & $3$ & $0.50$ & $[0.47, 0.53]$ \\

Behavior & - & Qwen2-VL 7B & $3$ & $0.52$ & $[0.49, 0.54]$ \\

Behavior & - & CLIP ViT-B/16 & $3$ & $0.50$ & $[0.47, 0.52]$ \\

Behavior & - & CLIP ViT-L/14 & $3$ & $0.52$ & $[0.49, 0.54]$ \\

Behavior & - & CLIP ViT-L/14 (336px) & $3$ & $0.51$ & $[0.49, 0.54]$ \\

Behavior & - & SigLIP ViT-B/16 & $3$ & $0.48$ & $[0.46, 0.51]$ \\

Behavior & - & SigLIP ViT-B/16 (256px) & $3$ & $0.49$ & $[0.47, 0.52]$ \\

Behavior & - & SigLIP ViT-B/16 (384px) & $3$ & $0.51$ & $[0.48, 0.53]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Appearance & Species & Gemini Flash 2.0 & $10$ & $0.53$ & $[0.53, 0.54]$ \\

Appearance & Species & Gemini Flash 1.5 8B & $10$ & $0.50$ & $[0.49, 0.52]$ \\

Appearance & Species & SigLIP ViT-B/16 (512px) & $10$ & $0.69$ & $[0.68, 0.70]$ \\

Appearance & Species & SigLIP ViT-L/16 (256px) & $10$ & $0.68$ & $[0.67, 0.69]$ \\

Appearance & Species & SigLIP ViT-L/16 (384px) & $10$ & $0.70$ & $[0.69, 0.70]$ \\

Appearance & Species & SigLIP ViT-SO400M/14 & $10$ & $0.69$ & $[0.68, 0.70]$ \\

Appearance & Species & SigLIP ViT-SO400M/14 (384px) & $10$ & $0.70$ & $[0.69, 0.71]$ \\

Appearance & Species & DINOv2 ViT-B/14 & $10$ & $0.66$ & $[0.65, 0.67]$ \\

Appearance & Species & DINOv2 ViT-L/14 & $10$ & $0.66$ & $[0.66, 0.67]$ \\

Appearance & Species & DINOv2 ViT-S/14 & $10$ & $0.68$ & $[0.67, 0.69]$ \\

Appearance & Species & DINOv2 ViT-g/14 & $10$ & $0.70$ & $[0.69, 0.70]$ \\

Appearance & Species & BioCLIP ViT-B/16 & $10$ & $0.69$ & $[0.68, 0.70]$ \\

Appearance & Species & Qwen2.5-VL 72B & $10$ & $0.50$ & $[0.49, 0.51]$ \\

Appearance & Species & Qwen2-VL 7B & $10$ & $0.50$ & $[0.49, 0.51]$ \\

Appearance & Species & CLIP ViT-B/16 & $10$ & $0.59$ & $[0.58, 0.60]$ \\

Appearance & Species & CLIP ViT-L/14 & $10$ & $0.62$ & $[0.61, 0.63]$ \\

Appearance & Species & CLIP ViT-L/14 (336px) & $10$ & $0.62$ & $[0.61, 0.63]$ \\

Appearance & Species & SigLIP ViT-B/16 & $10$ & $0.67$ & $[0.66, 0.68]$ \\

Appearance & Species & SigLIP ViT-B/16 (256px) & $10$ & $0.67$ & $[0.66, 0.68]$ \\

Appearance & Species & SigLIP ViT-B/16 (384px) & $10$ & $0.69$ & $[0.68, 0.70]$ \\\midrule

Appearance & Attribute & Gemini Flash 2.0 & $10$ & $0.58$ & $[0.54, 0.62]$ \\

Appearance & Attribute & Gemini Flash 1.5 8B & $10$ & $0.54$ & $[0.50, 0.58]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (512px) & $10$ & $0.63$ & $[0.59, 0.66]$ \\

Appearance & Attribute & SigLIP ViT-L/16 (256px) & $10$ & $0.66$ & $[0.62, 0.69]$ \\

Appearance & Attribute & SigLIP ViT-L/16 (384px) & $10$ & $0.67$ & $[0.64, 0.70]$ \\

Appearance & Attribute & SigLIP ViT-SO400M/14 & $10$ & $0.66$ & $[0.62, 0.69]$ \\

Appearance & Attribute & SigLIP ViT-SO400M/14 (384px) & $10$ & $0.69$ & $[0.66, 0.73]$ \\

Appearance & Attribute & DINOv2 ViT-B/14 & $10$ & $0.64$ & $[0.60, 0.68]$ \\

Appearance & Attribute & DINOv2 ViT-L/14 & $10$ & $0.64$ & $[0.60, 0.67]$ \\

Appearance & Attribute & DINOv2 ViT-S/14 & $10$ & $0.65$ & $[0.61, 0.69]$ \\

Appearance & Attribute & DINOv2 ViT-g/14 & $10$ & $0.65$ & $[0.61, 0.68]$ \\

Appearance & Attribute & BioCLIP ViT-B/16 & $10$ & $0.67$ & $[0.64, 0.71]$ \\

Appearance & Attribute & Qwen2.5-VL 72B & $10$ & $0.50$ & $[0.46, 0.55]$ \\

Appearance & Attribute & Qwen2-VL 7B & $10$ & $0.52$ & $[0.48, 0.56]$ \\

Appearance & Attribute & CLIP ViT-B/16 & $10$ & $0.58$ & $[0.54, 0.62]$ \\

Appearance & Attribute & CLIP ViT-L/14 & $10$ & $0.64$ & $[0.60, 0.67]$ \\

Appearance & Attribute & CLIP ViT-L/14 (336px) & $10$ & $0.67$ & $[0.64, 0.71]$ \\

Appearance & Attribute & SigLIP ViT-B/16 & $10$ & $0.64$ & $[0.60, 0.67]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (256px) & $10$ & $0.63$ & $[0.59, 0.67]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (384px) & $10$ & $0.61$ & $[0.57, 0.65]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Appearance & Health & Gemini Flash 2.0 & $10$ & $0.70$ & $[0.66, 0.73]$ \\

Appearance & Health & Gemini Flash 1.5 8B & $10$ & $0.55$ & $[0.52, 0.59]$ \\

Appearance & Health & SigLIP ViT-B/16 (512px) & $10$ & $0.81$ & $[0.79, 0.84]$ \\

Appearance & Health & SigLIP ViT-L/16 (256px) & $10$ & $0.80$ & $[0.77, 0.82]$ \\

Appearance & Health & SigLIP ViT-L/16 (384px) & $10$ & $0.83$ & $[0.81, 0.85]$ \\

Appearance & Health & SigLIP ViT-SO400M/14 & $10$ & $0.82$ & $[0.80, 0.85]$ \\

Appearance & Health & SigLIP ViT-SO400M/14 (384px) & $10$ & $0.87$ & $[0.85, 0.89]$ \\

Appearance & Health & DINOv2 ViT-B/14 & $10$ & $0.68$ & $[0.65, 0.71]$ \\

Appearance & Health & DINOv2 ViT-L/14 & $10$ & $0.65$ & $[0.63, 0.68]$ \\

Appearance & Health & DINOv2 ViT-S/14 & $10$ & $0.73$ & $[0.70, 0.75]$ \\

Appearance & Health & DINOv2 ViT-g/14 & $10$ & $0.70$ & $[0.67, 0.73]$ \\

Appearance & Health & BioCLIP ViT-B/16 & $10$ & $0.69$ & $[0.66, 0.72]$ \\

Appearance & Health & Qwen2.5-VL 72B & $10$ & $0.51$ & $[0.47, 0.54]$ \\

Appearance & Health & Qwen2-VL 7B & $10$ & $0.52$ & $[0.49, 0.56]$ \\

Appearance & Health & CLIP ViT-B/16 & $10$ & $0.74$ & $[0.71, 0.77]$ \\

Appearance & Health & CLIP ViT-L/14 & $10$ & $0.76$ & $[0.73, 0.79]$ \\

Appearance & Health & CLIP ViT-L/14 (336px) & $10$ & $0.65$ & $[0.62, 0.68]$ \\

Appearance & Health & SigLIP ViT-B/16 & $10$ & $0.78$ & $[0.75, 0.80]$ \\

Appearance & Health & SigLIP ViT-B/16 (256px) & $10$ & $0.79$ & $[0.76, 0.81]$ \\

Appearance & Health & SigLIP ViT-B/16 (384px) & $10$ & $0.82$ & $[0.80, 0.85]$ \\\midrule

Appearance & Age & Gemini Flash 2.0 & $10$ & $0.55$ & $[0.52, 0.57]$ \\

Appearance & Age & Gemini Flash 1.5 8B & $10$ & $0.49$ & $[0.46, 0.52]$ \\

Appearance & Age & SigLIP ViT-B/16 (512px) & $10$ & $0.66$ & $[0.64, 0.68]$ \\

Appearance & Age & SigLIP ViT-L/16 (256px) & $10$ & $0.64$ & $[0.62, 0.66]$ \\

Appearance & Age & SigLIP ViT-L/16 (384px) & $10$ & $0.66$ & $[0.64, 0.68]$ \\

Appearance & Age & SigLIP ViT-SO400M/14 & $10$ & $0.64$ & $[0.61, 0.66]$ \\

Appearance & Age & SigLIP ViT-SO400M/14 (384px) & $10$ & $0.68$ & $[0.65, 0.70]$ \\

Appearance & Age & DINOv2 ViT-B/14 & $10$ & $0.69$ & $[0.67, 0.71]$ \\

Appearance & Age & DINOv2 ViT-L/14 & $10$ & $0.70$ & $[0.68, 0.73]$ \\

Appearance & Age & DINOv2 ViT-S/14 & $10$ & $0.73$ & $[0.71, 0.75]$ \\

Appearance & Age & DINOv2 ViT-g/14 & $10$ & $0.71$ & $[0.69, 0.73]$ \\

Appearance & Age & BioCLIP ViT-B/16 & $10$ & $0.62$ & $[0.60, 0.64]$ \\

Appearance & Age & Qwen2.5-VL 72B & $10$ & $0.51$ & $[0.48, 0.53]$ \\

Appearance & Age & Qwen2-VL 7B & $10$ & $0.51$ & $[0.48, 0.53]$ \\

Appearance & Age & CLIP ViT-B/16 & $10$ & $0.59$ & $[0.56, 0.61]$ \\

Appearance & Age & CLIP ViT-L/14 & $10$ & $0.62$ & $[0.60, 0.65]$ \\

Appearance & Age & CLIP ViT-L/14 (336px) & $10$ & $0.63$ & $[0.61, 0.65]$ \\

Appearance & Age & SigLIP ViT-B/16 & $10$ & $0.62$ & $[0.60, 0.65]$ \\

Appearance & Age & SigLIP ViT-B/16 (256px) & $10$ & $0.63$ & $[0.60, 0.65]$ \\

Appearance & Age & SigLIP ViT-B/16 (384px) & $10$ & $0.67$ & $[0.64, 0.69]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Gestalt & - & Gemini Flash 2.0 & $10$ & $0.43$ & $[0.40, 0.48]$ \\

Gestalt & - & Gemini Flash 1.5 8B & $10$ & $0.49$ & $[0.45, 0.53]$ \\

Gestalt & - & SigLIP ViT-B/16 (512px) & $10$ & $0.71$ & $[0.69, 0.73]$ \\

Gestalt & - & SigLIP ViT-L/16 (256px) & $10$ & $0.66$ & $[0.64, 0.69]$ \\

Gestalt & - & SigLIP ViT-L/16 (384px) & $10$ & $0.69$ & $[0.67, 0.71]$ \\

Gestalt & - & SigLIP ViT-SO400M/14 & $10$ & $0.69$ & $[0.67, 0.71]$ \\

Gestalt & - & SigLIP ViT-SO400M/14 (384px) & $10$ & $0.70$ & $[0.68, 0.72]$ \\

Gestalt & - & DINOv2 ViT-B/14 & $10$ & $0.51$ & $[0.48, 0.53]$ \\

Gestalt & - & DINOv2 ViT-L/14 & $10$ & $0.53$ & $[0.51, 0.55]$ \\

Gestalt & - & DINOv2 ViT-S/14 & $10$ & $0.62$ & $[0.60, 0.64]$ \\

Gestalt & - & DINOv2 ViT-g/14 & $10$ & $0.51$ & $[0.49, 0.53]$ \\

Gestalt & - & BioCLIP ViT-B/16 & $10$ & $0.54$ & $[0.52, 0.57]$ \\

Gestalt & - & Qwen2.5-VL 72B & $10$ & $0.48$ & $[0.44, 0.52]$ \\

Gestalt & - & Qwen2-VL 7B & $10$ & $0.48$ & $[0.44, 0.52]$ \\

Gestalt & - & CLIP ViT-B/16 & $10$ & $0.79$ & $[0.77, 0.80]$ \\

Gestalt & - & CLIP ViT-L/14 & $10$ & $0.61$ & $[0.59, 0.64]$ \\

Gestalt & - & CLIP ViT-L/14 (336px) & $10$ & $0.71$ & $[0.69, 0.73]$ \\

Gestalt & - & SigLIP ViT-B/16 & $10$ & $0.71$ & $[0.69, 0.73]$ \\

Gestalt & - & SigLIP ViT-B/16 (256px) & $10$ & $0.67$ & $[0.65, 0.68]$ \\

Gestalt & - & SigLIP ViT-B/16 (384px) & $10$ & $0.73$ & $[0.71, 0.75]$ \\\midrule

Context & - & Gemini Flash 2.0 & $10$ & $0.59$ & $[0.55, 0.63]$ \\

Context & - & Gemini Flash 1.5 8B & $10$ & $0.56$ & $[0.53, 0.60]$ \\

Context & - & SigLIP ViT-B/16 (512px) & $10$ & $0.78$ & $[0.75, 0.81]$ \\

Context & - & SigLIP ViT-L/16 (256px) & $10$ & $0.80$ & $[0.77, 0.82]$ \\

Context & - & SigLIP ViT-L/16 (384px) & $10$ & $0.75$ & $[0.73, 0.78]$ \\

Context & - & SigLIP ViT-SO400M/14 & $10$ & $0.78$ & $[0.75, 0.81]$ \\

Context & - & SigLIP ViT-SO400M/14 (384px) & $10$ & $0.77$ & $[0.74, 0.80]$ \\

Context & - & DINOv2 ViT-B/14 & $10$ & $0.60$ & $[0.57, 0.63]$ \\

Context & - & DINOv2 ViT-L/14 & $10$ & $0.63$ & $[0.59, 0.66]$ \\

Context & - & DINOv2 ViT-S/14 & $10$ & $0.56$ & $[0.52, 0.59]$ \\

Context & - & DINOv2 ViT-g/14 & $10$ & $0.65$ & $[0.61, 0.68]$ \\

Context & - & BioCLIP ViT-B/16 & $10$ & $0.57$ & $[0.53, 0.60]$ \\

Context & - & Qwen2.5-VL 72B & $10$ & $0.51$ & $[0.48, 0.54]$ \\

Context & - & Qwen2-VL 7B & $10$ & $0.49$ & $[0.46, 0.53]$ \\

Context & - & CLIP ViT-B/16 & $10$ & $0.67$ & $[0.64, 0.70]$ \\

Context & - & CLIP ViT-L/14 & $10$ & $0.65$ & $[0.61, 0.68]$ \\

Context & - & CLIP ViT-L/14 (336px) & $10$ & $0.71$ & $[0.68, 0.74]$ \\

Context & - & SigLIP ViT-B/16 & $10$ & $0.75$ & $[0.72, 0.78]$ \\

Context & - & SigLIP ViT-B/16 (256px) & $10$ & $0.78$ & $[0.75, 0.81]$ \\

Context & - & SigLIP ViT-B/16 (384px) & $10$ & $0.80$ & $[0.77, 0.82]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Counting & - & Gemini Flash 2.0 & $10$ & $0.60$ & $[0.53, 0.68]$ \\

Counting & - & Gemini Flash 1.5 8B & $10$ & $0.51$ & $[0.44, 0.57]$ \\

Counting & - & SigLIP ViT-B/16 (512px) & $10$ & $0.56$ & $[0.49, 0.62]$ \\

Counting & - & SigLIP ViT-L/16 (256px) & $10$ & $0.61$ & $[0.55, 0.68]$ \\

Counting & - & SigLIP ViT-L/16 (384px) & $10$ & $0.66$ & $[0.58, 0.71]$ \\

Counting & - & SigLIP ViT-SO400M/14 & $10$ & $0.68$ & $[0.61, 0.74]$ \\

Counting & - & SigLIP ViT-SO400M/14 (384px) & $10$ & $0.69$ & $[0.61, 0.74]$ \\

Counting & - & DINOv2 ViT-B/14 & $10$ & $0.49$ & $[0.44, 0.54]$ \\

Counting & - & DINOv2 ViT-L/14 & $10$ & $0.54$ & $[0.49, 0.59]$ \\

Counting & - & DINOv2 ViT-S/14 & $10$ & $0.50$ & $[0.45, 0.55]$ \\

Counting & - & DINOv2 ViT-g/14 & $10$ & $0.51$ & $[0.46, 0.56]$ \\

Counting & - & BioCLIP ViT-B/16 & $10$ & $0.56$ & $[0.51, 0.60]$ \\

Counting & - & Qwen2.5-VL 72B & $10$ & $0.48$ & $[0.41, 0.56]$ \\

Counting & - & Qwen2-VL 7B & $10$ & $0.52$ & $[0.45, 0.59]$ \\

Counting & - & CLIP ViT-B/16 & $10$ & $0.53$ & $[0.47, 0.57]$ \\

Counting & - & CLIP ViT-L/14 & $10$ & $0.59$ & $[0.54, 0.64]$ \\

Counting & - & CLIP ViT-L/14 (336px) & $10$ & $0.53$ & $[0.48, 0.58]$ \\

Counting & - & SigLIP ViT-B/16 & $10$ & $0.60$ & $[0.54, 0.67]$ \\

Counting & - & SigLIP ViT-B/16 (256px) & $10$ & $0.61$ & $[0.55, 0.68]$ \\

Counting & - & SigLIP ViT-B/16 (384px) & $10$ & $0.64$ & $[0.56, 0.70]$ \\\midrule

Behavior & - & Gemini Flash 2.0 & $10$ & $0.60$ & $[0.57, 0.63]$ \\

Behavior & - & Gemini Flash 1.5 8B & $10$ & $0.46$ & $[0.44, 0.49]$ \\

Behavior & - & SigLIP ViT-B/16 (512px) & $10$ & $0.71$ & $[0.69, 0.74]$ \\

Behavior & - & SigLIP ViT-L/16 (256px) & $10$ & $0.70$ & $[0.68, 0.72]$ \\

Behavior & - & SigLIP ViT-L/16 (384px) & $10$ & $0.79$ & $[0.77, 0.81]$ \\

Behavior & - & SigLIP ViT-SO400M/14 & $10$ & $0.71$ & $[0.69, 0.74]$ \\

Behavior & - & SigLIP ViT-SO400M/14 (384px) & $10$ & $0.76$ & $[0.73, 0.78]$ \\

Behavior & - & DINOv2 ViT-B/14 & $10$ & $0.56$ & $[0.54, 0.58]$ \\

Behavior & - & DINOv2 ViT-L/14 & $10$ & $0.53$ & $[0.51, 0.55]$ \\

Behavior & - & DINOv2 ViT-S/14 & $10$ & $0.57$ & $[0.56, 0.59]$ \\

Behavior & - & DINOv2 ViT-g/14 & $10$ & $0.58$ & $[0.56, 0.60]$ \\

Behavior & - & BioCLIP ViT-B/16 & $10$ & $0.55$ & $[0.54, 0.57]$ \\

Behavior & - & Qwen2.5-VL 72B & $10$ & $0.47$ & $[0.44, 0.49]$ \\

Behavior & - & Qwen2-VL 7B & $10$ & $0.52$ & $[0.49, 0.54]$ \\

Behavior & - & CLIP ViT-B/16 & $10$ & $0.58$ & $[0.56, 0.59]$ \\

Behavior & - & CLIP ViT-L/14 & $10$ & $0.66$ & $[0.64, 0.68]$ \\

Behavior & - & CLIP ViT-L/14 (336px) & $10$ & $0.66$ & $[0.64, 0.68]$ \\

Behavior & - & SigLIP ViT-B/16 & $10$ & $0.66$ & $[0.63, 0.68]$ \\

Behavior & - & SigLIP ViT-B/16 (256px) & $10$ & $0.65$ & $[0.62, 0.67]$ \\

Behavior & - & SigLIP ViT-B/16 (384px) & $10$ & $0.71$ & $[0.69, 0.74]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Appearance & Species & Gemini Flash 2.0 & $30$ & $0.50$ & $[0.49, 0.51]$ \\

Appearance & Species & Gemini Flash 1.5 8B & $30$ & $0.50$ & $[0.49, 0.51]$ \\

Appearance & Species & SigLIP ViT-B/16 (512px) & $30$ & $0.74$ & $[0.73, 0.75]$ \\

Appearance & Species & SigLIP ViT-L/16 (256px) & $30$ & $0.73$ & $[0.72, 0.74]$ \\

Appearance & Species & SigLIP ViT-L/16 (384px) & $30$ & $0.76$ & $[0.75, 0.76]$ \\

Appearance & Species & SigLIP ViT-SO400M/14 & $30$ & $0.75$ & $[0.74, 0.76]$ \\

Appearance & Species & SigLIP ViT-SO400M/14 (384px) & $30$ & $0.77$ & $[0.76, 0.78]$ \\

Appearance & Species & DINOv2 ViT-B/14 & $30$ & $0.78$ & $[0.78, 0.79]$ \\

Appearance & Species & DINOv2 ViT-L/14 & $30$ & $0.77$ & $[0.76, 0.78]$ \\

Appearance & Species & DINOv2 ViT-S/14 & $30$ & $0.77$ & $[0.76, 0.78]$ \\

Appearance & Species & DINOv2 ViT-g/14 & $30$ & $0.81$ & $[0.80, 0.82]$ \\

Appearance & Species & BioCLIP ViT-B/16 & $30$ & $0.79$ & $[0.78, 0.80]$ \\

Appearance & Species & Qwen2.5-VL 72B & $30$ & $0.50$ & $[0.49, 0.51]$ \\

Appearance & Species & Qwen2-VL 7B & $30$ & $0.50$ & $[0.49, 0.51]$ \\

Appearance & Species & CLIP ViT-B/16 & $30$ & $0.70$ & $[0.69, 0.71]$ \\

Appearance & Species & CLIP ViT-L/14 & $30$ & $0.72$ & $[0.71, 0.73]$ \\

Appearance & Species & CLIP ViT-L/14 (336px) & $30$ & $0.72$ & $[0.71, 0.73]$ \\

Appearance & Species & SigLIP ViT-B/16 & $30$ & $0.73$ & $[0.72, 0.73]$ \\

Appearance & Species & SigLIP ViT-B/16 (256px) & $30$ & $0.72$ & $[0.71, 0.73]$ \\

Appearance & Species & SigLIP ViT-B/16 (384px) & $30$ & $0.74$ & $[0.73, 0.74]$ \\\midrule

Appearance & Attribute & Gemini Flash 2.0 & $30$ & $0.52$ & $[0.48, 0.56]$ \\

Appearance & Attribute & Gemini Flash 1.5 8B & $30$ & $0.51$ & $[0.47, 0.55]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (512px) & $30$ & $0.83$ & $[0.80, 0.86]$ \\

Appearance & Attribute & SigLIP ViT-L/16 (256px) & $30$ & $0.81$ & $[0.78, 0.84]$ \\

Appearance & Attribute & SigLIP ViT-L/16 (384px) & $30$ & $0.83$ & $[0.80, 0.85]$ \\

Appearance & Attribute & SigLIP ViT-SO400M/14 & $30$ & $0.85$ & $[0.82, 0.88]$ \\

Appearance & Attribute & SigLIP ViT-SO400M/14 (384px) & $30$ & $0.82$ & $[0.79, 0.85]$ \\

Appearance & Attribute & DINOv2 ViT-B/14 & $30$ & $0.80$ & $[0.77, 0.83]$ \\

Appearance & Attribute & DINOv2 ViT-L/14 & $30$ & $0.73$ & $[0.69, 0.76]$ \\

Appearance & Attribute & DINOv2 ViT-S/14 & $30$ & $0.80$ & $[0.76, 0.83]$ \\

Appearance & Attribute & DINOv2 ViT-g/14 & $30$ & $0.76$ & $[0.73, 0.79]$ \\

Appearance & Attribute & BioCLIP ViT-B/16 & $30$ & $0.78$ & $[0.75, 0.81]$ \\

Appearance & Attribute & Qwen2.5-VL 72B & $30$ & $0.52$ & $[0.49, 0.56]$ \\

Appearance & Attribute & Qwen2-VL 7B & $30$ & $0.51$ & $[0.47, 0.55]$ \\

Appearance & Attribute & CLIP ViT-B/16 & $30$ & $0.81$ & $[0.78, 0.84]$ \\

Appearance & Attribute & CLIP ViT-L/14 & $30$ & $0.76$ & $[0.72, 0.79]$ \\

Appearance & Attribute & CLIP ViT-L/14 (336px) & $30$ & $0.82$ & $[0.79, 0.85]$ \\

Appearance & Attribute & SigLIP ViT-B/16 & $30$ & $0.82$ & $[0.79, 0.85]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (256px) & $30$ & $0.81$ & $[0.78, 0.84]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (384px) & $30$ & $0.80$ & $[0.77, 0.83]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Appearance & Health & Gemini Flash 2.0 & $30$ & $0.59$ & $[0.56, 0.63]$ \\

Appearance & Health & Gemini Flash 1.5 8B & $30$ & $0.54$ & $[0.50, 0.57]$ \\

Appearance & Health & SigLIP ViT-B/16 (512px) & $30$ & $0.85$ & $[0.83, 0.87]$ \\

Appearance & Health & SigLIP ViT-L/16 (256px) & $30$ & $0.84$ & $[0.82, 0.86]$ \\

Appearance & Health & SigLIP ViT-L/16 (384px) & $30$ & $0.87$ & $[0.86, 0.89]$ \\

Appearance & Health & SigLIP ViT-SO400M/14 & $30$ & $0.87$ & $[0.85, 0.89]$ \\

Appearance & Health & SigLIP ViT-SO400M/14 (384px) & $30$ & $0.89$ & $[0.87, 0.91]$ \\

Appearance & Health & DINOv2 ViT-B/14 & $30$ & $0.83$ & $[0.81, 0.85]$ \\

Appearance & Health & DINOv2 ViT-L/14 & $30$ & $0.83$ & $[0.81, 0.86]$ \\

Appearance & Health & DINOv2 ViT-S/14 & $30$ & $0.82$ & $[0.79, 0.84]$ \\

Appearance & Health & DINOv2 ViT-g/14 & $30$ & $0.83$ & $[0.81, 0.86]$ \\

Appearance & Health & BioCLIP ViT-B/16 & $30$ & $0.81$ & $[0.78, 0.83]$ \\

Appearance & Health & Qwen2.5-VL 72B & $30$ & $0.49$ & $[0.46, 0.53]$ \\

Appearance & Health & Qwen2-VL 7B & $30$ & $0.49$ & $[0.46, 0.52]$ \\

Appearance & Health & CLIP ViT-B/16 & $30$ & $0.85$ & $[0.83, 0.88]$ \\

Appearance & Health & CLIP ViT-L/14 & $30$ & $0.86$ & $[0.84, 0.88]$ \\

Appearance & Health & CLIP ViT-L/14 (336px) & $30$ & $0.87$ & $[0.85, 0.89]$ \\

Appearance & Health & SigLIP ViT-B/16 & $30$ & $0.84$ & $[0.82, 0.86]$ \\

Appearance & Health & SigLIP ViT-B/16 (256px) & $30$ & $0.86$ & $[0.84, 0.88]$ \\

Appearance & Health & SigLIP ViT-B/16 (384px) & $30$ & $0.86$ & $[0.83, 0.88]$ \\\midrule

Appearance & Age & Gemini Flash 2.0 & $30$ & $0.51$ & $[0.48, 0.54]$ \\

Appearance & Age & Gemini Flash 1.5 8B & $30$ & $0.50$ & $[0.47, 0.52]$ \\

Appearance & Age & SigLIP ViT-B/16 (512px) & $30$ & $0.77$ & $[0.75, 0.79]$ \\

Appearance & Age & SigLIP ViT-L/16 (256px) & $30$ & $0.77$ & $[0.75, 0.79]$ \\

Appearance & Age & SigLIP ViT-L/16 (384px) & $30$ & $0.79$ & $[0.78, 0.80]$ \\

Appearance & Age & SigLIP ViT-SO400M/14 & $30$ & $0.76$ & $[0.74, 0.78]$ \\

Appearance & Age & SigLIP ViT-SO400M/14 (384px) & $30$ & $0.78$ & $[0.76, 0.80]$ \\

Appearance & Age & DINOv2 ViT-B/14 & $30$ & $0.84$ & $[0.82, 0.86]$ \\

Appearance & Age & DINOv2 ViT-L/14 & $30$ & $0.82$ & $[0.80, 0.84]$ \\

Appearance & Age & DINOv2 ViT-S/14 & $30$ & $0.83$ & $[0.81, 0.85]$ \\

Appearance & Age & DINOv2 ViT-g/14 & $30$ & $0.82$ & $[0.80, 0.84]$ \\

Appearance & Age & BioCLIP ViT-B/16 & $30$ & $0.75$ & $[0.73, 0.77]$ \\

Appearance & Age & Qwen2.5-VL 72B & $30$ & $0.51$ & $[0.49, 0.54]$ \\

Appearance & Age & Qwen2-VL 7B & $30$ & $0.50$ & $[0.47, 0.53]$ \\

Appearance & Age & CLIP ViT-B/16 & $30$ & $0.74$ & $[0.72, 0.76]$ \\

Appearance & Age & CLIP ViT-L/14 & $30$ & $0.74$ & $[0.72, 0.76]$ \\

Appearance & Age & CLIP ViT-L/14 (336px) & $30$ & $0.75$ & $[0.73, 0.77]$ \\

Appearance & Age & SigLIP ViT-B/16 & $30$ & $0.75$ & $[0.72, 0.77]$ \\

Appearance & Age & SigLIP ViT-B/16 (256px) & $30$ & $0.76$ & $[0.74, 0.78]$ \\

Appearance & Age & SigLIP ViT-B/16 (384px) & $30$ & $0.78$ & $[0.76, 0.80]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Gestalt & - & Gemini Flash 2.0 & $30$ & $0.36$ & $[0.32, 0.40]$ \\

Gestalt & - & Gemini Flash 1.5 8B & $30$ & $0.50$ & $[0.46, 0.54]$ \\

Gestalt & - & SigLIP ViT-B/16 (512px) & $30$ & $0.84$ & $[0.82, 0.85]$ \\

Gestalt & - & SigLIP ViT-L/16 (256px) & $30$ & $0.81$ & $[0.80, 0.83]$ \\

Gestalt & - & SigLIP ViT-L/16 (384px) & $30$ & $0.86$ & $[0.85, 0.87]$ \\

Gestalt & - & SigLIP ViT-SO400M/14 & $30$ & $0.82$ & $[0.81, 0.84]$ \\

Gestalt & - & SigLIP ViT-SO400M/14 (384px) & $30$ & $0.85$ & $[0.84, 0.87]$ \\

Gestalt & - & DINOv2 ViT-B/14 & $30$ & $0.71$ & $[0.69, 0.73]$ \\

Gestalt & - & DINOv2 ViT-L/14 & $30$ & $0.60$ & $[0.58, 0.62]$ \\

Gestalt & - & DINOv2 ViT-S/14 & $30$ & $0.68$ & $[0.66, 0.70]$ \\

Gestalt & - & DINOv2 ViT-g/14 & $30$ & $0.70$ & $[0.68, 0.72]$ \\

Gestalt & - & BioCLIP ViT-B/16 & $30$ & $0.65$ & $[0.63, 0.67]$ \\

Gestalt & - & Qwen2.5-VL 72B & $30$ & $0.49$ & $[0.45, 0.53]$ \\

Gestalt & - & Qwen2-VL 7B & $30$ & $0.51$ & $[0.47, 0.56]$ \\

Gestalt & - & CLIP ViT-B/16 & $30$ & $0.82$ & $[0.80, 0.83]$ \\

Gestalt & - & CLIP ViT-L/14 & $30$ & $0.84$ & $[0.82, 0.86]$ \\

Gestalt & - & CLIP ViT-L/14 (336px) & $30$ & $0.82$ & $[0.81, 0.84]$ \\

Gestalt & - & SigLIP ViT-B/16 & $30$ & $0.82$ & $[0.81, 0.84]$ \\

Gestalt & - & SigLIP ViT-B/16 (256px) & $30$ & $0.82$ & $[0.80, 0.83]$ \\

Gestalt & - & SigLIP ViT-B/16 (384px) & $30$ & $0.85$ & $[0.84, 0.87]$ \\\midrule

Context & - & Gemini Flash 2.0 & $30$ & $0.55$ & $[0.51, 0.58]$ \\

Context & - & Gemini Flash 1.5 8B & $30$ & $0.49$ & $[0.46, 0.53]$ \\

Context & - & SigLIP ViT-B/16 (512px) & $30$ & $0.88$ & $[0.85, 0.90]$ \\

Context & - & SigLIP ViT-L/16 (256px) & $30$ & $0.87$ & $[0.85, 0.89]$ \\

Context & - & SigLIP ViT-L/16 (384px) & $30$ & $0.89$ & $[0.87, 0.90]$ \\

Context & - & SigLIP ViT-SO400M/14 & $30$ & $0.90$ & $[0.87, 0.91]$ \\

Context & - & SigLIP ViT-SO400M/14 (384px) & $30$ & $0.91$ & $[0.89, 0.93]$ \\

Context & - & DINOv2 ViT-B/14 & $30$ & $0.79$ & $[0.76, 0.82]$ \\

Context & - & DINOv2 ViT-L/14 & $30$ & $0.73$ & $[0.70, 0.76]$ \\

Context & - & DINOv2 ViT-S/14 & $30$ & $0.74$ & $[0.71, 0.77]$ \\

Context & - & DINOv2 ViT-g/14 & $30$ & $0.74$ & $[0.71, 0.77]$ \\

Context & - & BioCLIP ViT-B/16 & $30$ & $0.69$ & $[0.66, 0.73]$ \\

Context & - & Qwen2.5-VL 72B & $30$ & $0.50$ & $[0.47, 0.54]$ \\

Context & - & Qwen2-VL 7B & $30$ & $0.48$ & $[0.45, 0.52]$ \\

Context & - & CLIP ViT-B/16 & $30$ & $0.82$ & $[0.79, 0.84]$ \\

Context & - & CLIP ViT-L/14 & $30$ & $0.84$ & $[0.81, 0.86]$ \\

Context & - & CLIP ViT-L/14 (336px) & $30$ & $0.87$ & $[0.85, 0.89]$ \\

Context & - & SigLIP ViT-B/16 & $30$ & $0.84$ & $[0.82, 0.87]$ \\

Context & - & SigLIP ViT-B/16 (256px) & $30$ & $0.84$ & $[0.82, 0.86]$ \\

Context & - & SigLIP ViT-B/16 (384px) & $30$ & $0.87$ & $[0.85, 0.89]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Counting & - & Gemini Flash 2.0 & $30$ & $0.49$ & $[0.43, 0.56]$ \\

Counting & - & Gemini Flash 1.5 8B & $30$ & $0.48$ & $[0.41, 0.55]$ \\

Counting & - & SigLIP ViT-B/16 (512px) & $30$ & $0.64$ & $[0.56, 0.70]$ \\

Counting & - & SigLIP ViT-L/16 (256px) & $30$ & $0.67$ & $[0.60, 0.73]$ \\

Counting & - & SigLIP ViT-L/16 (384px) & $30$ & $0.62$ & $[0.57, 0.67]$ \\

Counting & - & SigLIP ViT-SO400M/14 & $30$ & $0.64$ & $[0.57, 0.70]$ \\

Counting & - & SigLIP ViT-SO400M/14 (384px) & $30$ & $0.61$ & $[0.55, 0.69]$ \\

Counting & - & DINOv2 ViT-B/14 & $30$ & $0.69$ & $[0.64, 0.74]$ \\

Counting & - & DINOv2 ViT-L/14 & $30$ & $0.67$ & $[0.62, 0.71]$ \\

Counting & - & DINOv2 ViT-S/14 & $30$ & $0.62$ & $[0.57, 0.67]$ \\

Counting & - & DINOv2 ViT-g/14 & $30$ & $0.64$ & $[0.59, 0.69]$ \\

Counting & - & BioCLIP ViT-B/16 & $30$ & $0.58$ & $[0.54, 0.63]$ \\

Counting & - & Qwen2.5-VL 72B & $30$ & $0.47$ & $[0.41, 0.55]$ \\

Counting & - & Qwen2-VL 7B & $30$ & $0.48$ & $[0.41, 0.56]$ \\

Counting & - & CLIP ViT-B/16 & $30$ & $0.63$ & $[0.59, 0.68]$ \\

Counting & - & CLIP ViT-L/14 & $30$ & $0.64$ & $[0.60, 0.69]$ \\

Counting & - & CLIP ViT-L/14 (336px) & $30$ & $0.67$ & $[0.62, 0.71]$ \\

Counting & - & SigLIP ViT-B/16 & $30$ & $0.62$ & $[0.56, 0.68]$ \\

Counting & - & SigLIP ViT-B/16 (256px) & $30$ & $0.61$ & $[0.55, 0.68]$ \\

Counting & - & SigLIP ViT-B/16 (384px) & $30$ & $0.64$ & $[0.57, 0.70]$ \\\midrule

Behavior & - & Gemini Flash 2.0 & $30$ & $0.52$ & $[0.50, 0.55]$ \\

Behavior & - & Gemini Flash 1.5 8B & $30$ & $0.49$ & $[0.46, 0.51]$ \\

Behavior & - & SigLIP ViT-B/16 (512px) & $30$ & $0.79$ & $[0.77, 0.82]$ \\

Behavior & - & SigLIP ViT-L/16 (256px) & $30$ & $0.78$ & $[0.76, 0.80]$ \\

Behavior & - & SigLIP ViT-L/16 (384px) & $30$ & $0.83$ & $[0.82, 0.84]$ \\

Behavior & - & SigLIP ViT-SO400M/14 & $30$ & $0.79$ & $[0.77, 0.81]$ \\

Behavior & - & SigLIP ViT-SO400M/14 (384px) & $30$ & $0.85$ & $[0.83, 0.86]$ \\

Behavior & - & DINOv2 ViT-B/14 & $30$ & $0.66$ & $[0.64, 0.68]$ \\

Behavior & - & DINOv2 ViT-L/14 & $30$ & $0.63$ & $[0.62, 0.65]$ \\

Behavior & - & DINOv2 ViT-S/14 & $30$ & $0.68$ & $[0.66, 0.70]$ \\

Behavior & - & DINOv2 ViT-g/14 & $30$ & $0.66$ & $[0.64, 0.67]$ \\

Behavior & - & BioCLIP ViT-B/16 & $30$ & $0.65$ & $[0.63, 0.67]$ \\

Behavior & - & Qwen2.5-VL 72B & $30$ & $0.49$ & $[0.46, 0.52]$ \\

Behavior & - & Qwen2-VL 7B & $30$ & $0.53$ & $[0.50, 0.56]$ \\

Behavior & - & CLIP ViT-B/16 & $30$ & $0.68$ & $[0.66, 0.70]$ \\

Behavior & - & CLIP ViT-L/14 & $30$ & $0.77$ & $[0.75, 0.78]$ \\

Behavior & - & CLIP ViT-L/14 (336px) & $30$ & $0.81$ & $[0.79, 0.82]$ \\

Behavior & - & SigLIP ViT-B/16 & $30$ & $0.73$ & $[0.71, 0.75]$ \\

Behavior & - & SigLIP ViT-B/16 (256px) & $30$ & $0.76$ & $[0.73, 0.78]$ \\

Behavior & - & SigLIP ViT-B/16 (384px) & $30$ & $0.78$ & $[0.76, 0.80]$ \\

\bottomrule
\end{tabular}
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Appearance & Species & Gemini Flash 2.0 & $100$ & $0.48$ & $[0.48, 0.49]$ \\

Appearance & Species & Gemini Flash 1.5 8B & $100$ & $0.50$ & $[0.49, 0.51]$ \\

Appearance & Species & SigLIP ViT-B/16 (512px) & $100$ & $0.80$ & $[0.79, 0.80]$ \\

Appearance & Species & SigLIP ViT-L/16 (256px) & $100$ & $0.79$ & $[0.79, 0.80]$ \\

Appearance & Species & SigLIP ViT-L/16 (384px) & $100$ & $0.81$ & $[0.81, 0.82]$ \\

Appearance & Species & SigLIP ViT-SO400M/14 & $100$ & $0.81$ & $[0.80, 0.81]$ \\

Appearance & Species & SigLIP ViT-SO400M/14 (384px) & $100$ & $0.82$ & $[0.82, 0.83]$ \\

Appearance & Species & DINOv2 ViT-B/14 & $100$ & $0.84$ & $[0.83, 0.84]$ \\

Appearance & Species & DINOv2 ViT-L/14 & $100$ & $0.84$ & $[0.83, 0.84]$ \\

Appearance & Species & DINOv2 ViT-S/14 & $100$ & $0.81$ & $[0.80, 0.81]$ \\

Appearance & Species & DINOv2 ViT-g/14 & $100$ & $0.86$ & $[0.86, 0.87]$ \\

Appearance & Species & BioCLIP ViT-B/16 & $100$ & $0.83$ & $[0.82, 0.83]$ \\

Appearance & Species & Qwen2.5-VL 72B & $100$ & $0.49$ & $[0.48, 0.50]$ \\

Appearance & Species & Qwen2-VL 7B & $100$ & $0.50$ & $[0.50, 0.51]$ \\

Appearance & Species & CLIP ViT-B/16 & $100$ & $0.76$ & $[0.75, 0.76]$ \\

Appearance & Species & CLIP ViT-L/14 & $100$ & $0.78$ & $[0.78, 0.79]$ \\

Appearance & Species & CLIP ViT-L/14 (336px) & $100$ & $0.79$ & $[0.78, 0.79]$ \\

Appearance & Species & SigLIP ViT-B/16 & $100$ & $0.78$ & $[0.77, 0.78]$ \\

Appearance & Species & SigLIP ViT-B/16 (256px) & $100$ & $0.78$ & $[0.78, 0.79]$ \\

Appearance & Species & SigLIP ViT-B/16 (384px) & $100$ & $0.79$ & $[0.79, 0.80]$ \\\midrule

Appearance & Attribute & Gemini Flash 2.0 & $100$ & $0.52$ & $[0.49, 0.56]$ \\

Appearance & Attribute & Gemini Flash 1.5 8B & $100$ & $0.50$ & $[0.46, 0.54]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (512px) & $100$ & $0.90$ & $[0.89, 0.92]$ \\

Appearance & Attribute & SigLIP ViT-L/16 (256px) & $100$ & $0.89$ & $[0.88, 0.91]$ \\

Appearance & Attribute & SigLIP ViT-L/16 (384px) & $100$ & $0.89$ & $[0.88, 0.90]$ \\

Appearance & Attribute & SigLIP ViT-SO400M/14 & $100$ & $0.89$ & $[0.87, 0.90]$ \\

Appearance & Attribute & SigLIP ViT-SO400M/14 (384px) & $100$ & $0.90$ & $[0.88, 0.91]$ \\

Appearance & Attribute & DINOv2 ViT-B/14 & $100$ & $0.86$ & $[0.85, 0.88]$ \\

Appearance & Attribute & DINOv2 ViT-L/14 & $100$ & $0.82$ & $[0.80, 0.84]$ \\

Appearance & Attribute & DINOv2 ViT-S/14 & $100$ & $0.88$ & $[0.86, 0.89]$ \\

Appearance & Attribute & DINOv2 ViT-g/14 & $100$ & $0.85$ & $[0.83, 0.87]$ \\

Appearance & Attribute & BioCLIP ViT-B/16 & $100$ & $0.86$ & $[0.85, 0.88]$ \\

Appearance & Attribute & Qwen2.5-VL 72B & $100$ & $0.49$ & $[0.45, 0.53]$ \\

Appearance & Attribute & Qwen2-VL 7B & $100$ & $0.49$ & $[0.47, 0.51]$ \\

Appearance & Attribute & CLIP ViT-B/16 & $100$ & $0.88$ & $[0.86, 0.89]$ \\

Appearance & Attribute & CLIP ViT-L/14 & $100$ & $0.87$ & $[0.85, 0.89]$ \\

Appearance & Attribute & CLIP ViT-L/14 (336px) & $100$ & $0.91$ & $[0.89, 0.92]$ \\

Appearance & Attribute & SigLIP ViT-B/16 & $100$ & $0.86$ & $[0.84, 0.87]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (256px) & $100$ & $0.85$ & $[0.84, 0.87]$ \\

Appearance & Attribute & SigLIP ViT-B/16 (384px) & $100$ & $0.88$ & $[0.87, 0.89]$ \\

\bottomrule
\end{tabular}
\caption{
All results for $100$ training samples for `Species' and `Attribute' tasks.
}\label{tab:all-results-n100-species-attribute}
\end{table*}
\begin{table*}[t]
\small
\centering
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Appearance & Health & Gemini Flash 2.0 & $100$ & $0.46$ & $[0.43, 0.50]$ \\

Appearance & Health & Gemini Flash 1.5 8B & $100$ & $0.54$ & $[0.51, 0.58]$ \\

Appearance & Health & SigLIP ViT-B/16 (512px) & $100$ & $0.88$ & $[0.87, 0.89]$ \\

Appearance & Health & SigLIP ViT-L/16 (256px) & $100$ & $0.88$ & $[0.87, 0.89]$ \\

Appearance & Health & SigLIP ViT-L/16 (384px) & $100$ & $0.90$ & $[0.89, 0.90]$ \\

Appearance & Health & SigLIP ViT-SO400M/14 & $100$ & $0.89$ & $[0.87, 0.90]$ \\

Appearance & Health & SigLIP ViT-SO400M/14 (384px) & $100$ & $0.90$ & $[0.89, 0.91]$ \\

Appearance & Health & DINOv2 ViT-B/14 & $100$ & $0.90$ & $[0.89, 0.91]$ \\

Appearance & Health & DINOv2 ViT-L/14 & $100$ & $0.88$ & $[0.87, 0.89]$ \\

Appearance & Health & DINOv2 ViT-S/14 & $100$ & $0.88$ & $[0.87, 0.89]$ \\

Appearance & Health & DINOv2 ViT-g/14 & $100$ & $0.89$ & $[0.88, 0.90]$ \\

Appearance & Health & BioCLIP ViT-B/16 & $100$ & $0.85$ & $[0.84, 0.87]$ \\

Appearance & Health & Qwen2.5-VL 72B & $100$ & $0.49$ & $[0.46, 0.52]$ \\

Appearance & Health & Qwen2-VL 7B & $100$ & $0.50$ & $[0.48, 0.52]$ \\

Appearance & Health & CLIP ViT-B/16 & $100$ & $0.86$ & $[0.85, 0.88]$ \\

Appearance & Health & CLIP ViT-L/14 & $100$ & $0.88$ & $[0.87, 0.90]$ \\

Appearance & Health & CLIP ViT-L/14 (336px) & $100$ & $0.92$ & $[0.90, 0.93]$ \\

Appearance & Health & SigLIP ViT-B/16 & $100$ & $0.86$ & $[0.85, 0.88]$ \\

Appearance & Health & SigLIP ViT-B/16 (256px) & $100$ & $0.87$ & $[0.86, 0.88]$ \\

Appearance & Health & SigLIP ViT-B/16 (384px) & $100$ & $0.88$ & $[0.87, 0.90]$ \\\midrule

Appearance & Age & Gemini Flash 2.0 & $100$ & $0.48$ & $[0.45, 0.50]$ \\

Appearance & Age & Gemini Flash 1.5 8B & $100$ & $0.51$ & $[0.48, 0.53]$ \\

Appearance & Age & SigLIP ViT-B/16 (512px) & $100$ & $0.89$ & $[0.88, 0.90]$ \\

Appearance & Age & SigLIP ViT-L/16 (256px) & $100$ & $0.86$ & $[0.85, 0.87]$ \\

Appearance & Age & SigLIP ViT-L/16 (384px) & $100$ & $0.87$ & $[0.86, 0.88]$ \\

Appearance & Age & SigLIP ViT-SO400M/14 & $100$ & $0.85$ & $[0.84, 0.86]$ \\

Appearance & Age & SigLIP ViT-SO400M/14 (384px) & $100$ & $0.89$ & $[0.88, 0.90]$ \\

Appearance & Age & DINOv2 ViT-B/14 & $100$ & $0.92$ & $[0.91, 0.93]$ \\

Appearance & Age & DINOv2 ViT-L/14 & $100$ & $0.93$ & $[0.92, 0.94]$ \\

Appearance & Age & DINOv2 ViT-S/14 & $100$ & $0.92$ & $[0.92, 0.93]$ \\

Appearance & Age & DINOv2 ViT-g/14 & $100$ & $0.93$ & $[0.93, 0.94]$ \\

Appearance & Age & BioCLIP ViT-B/16 & $100$ & $0.87$ & $[0.86, 0.88]$ \\

Appearance & Age & Qwen2.5-VL 72B & $100$ & $0.48$ & $[0.46, 0.51]$ \\

Appearance & Age & Qwen2-VL 7B & $100$ & $0.49$ & $[0.48, 0.51]$ \\

Appearance & Age & CLIP ViT-B/16 & $100$ & $0.83$ & $[0.82, 0.85]$ \\

Appearance & Age & CLIP ViT-L/14 & $100$ & $0.84$ & $[0.83, 0.85]$ \\

Appearance & Age & CLIP ViT-L/14 (336px) & $100$ & $0.87$ & $[0.86, 0.88]$ \\

Appearance & Age & SigLIP ViT-B/16 & $100$ & $0.85$ & $[0.84, 0.86]$ \\

Appearance & Age & SigLIP ViT-B/16 (256px) & $100$ & $0.85$ & $[0.84, 0.87]$ \\

Appearance & Age & SigLIP ViT-B/16 (384px) & $100$ & $0.88$ & $[0.87, 0.89]$ \\

\bottomrule
\end{tabular}
\caption{
All results for $100$ training samples for `Health' and `Age' tasks.
}\label{tab:all-results-n100-health-age}
\end{table*}
\begin{table*}[t]
\small
\centering
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Gestalt & - & Gemini Flash 2.0 & $100$ & $0.45$ & $[0.41, 0.49]$ \\

Gestalt & - & Gemini Flash 1.5 8B & $100$ & $0.50$ & $[0.46, 0.54]$ \\

Gestalt & - & SigLIP ViT-B/16 (512px) & $100$ & $0.88$ & $[0.87, 0.89]$ \\

Gestalt & - & SigLIP ViT-L/16 (256px) & $100$ & $0.87$ & $[0.86, 0.89]$ \\

Gestalt & - & SigLIP ViT-L/16 (384px) & $100$ & $0.89$ & $[0.89, 0.90]$ \\

Gestalt & - & SigLIP ViT-SO400M/14 & $100$ & $0.87$ & $[0.86, 0.89]$ \\

Gestalt & - & SigLIP ViT-SO400M/14 (384px) & $100$ & $0.89$ & $[0.88, 0.90]$ \\

Gestalt & - & DINOv2 ViT-B/14 & $100$ & $0.81$ & $[0.80, 0.83]$ \\

Gestalt & - & DINOv2 ViT-L/14 & $100$ & $0.77$ & $[0.75, 0.79]$ \\

Gestalt & - & DINOv2 ViT-S/14 & $100$ & $0.84$ & $[0.83, 0.86]$ \\

Gestalt & - & DINOv2 ViT-g/14 & $100$ & $0.74$ & $[0.72, 0.76]$ \\

Gestalt & - & BioCLIP ViT-B/16 & $100$ & $0.77$ & $[0.75, 0.79]$ \\

Gestalt & - & Qwen2.5-VL 72B & $100$ & $0.53$ & $[0.49, 0.57]$ \\

Gestalt & - & Qwen2-VL 7B & $100$ & $0.54$ & $[0.51, 0.56]$ \\

Gestalt & - & CLIP ViT-B/16 & $100$ & $0.88$ & $[0.87, 0.90]$ \\

Gestalt & - & CLIP ViT-L/14 & $100$ & $0.88$ & $[0.86, 0.89]$ \\

Gestalt & - & CLIP ViT-L/14 (336px) & $100$ & $0.90$ & $[0.89, 0.91]$ \\

Gestalt & - & SigLIP ViT-B/16 & $100$ & $0.89$ & $[0.88, 0.90]$ \\

Gestalt & - & SigLIP ViT-B/16 (256px) & $100$ & $0.88$ & $[0.86, 0.89]$ \\

Gestalt & - & SigLIP ViT-B/16 (384px) & $100$ & $0.89$ & $[0.88, 0.90]$ \\\midrule

Context & - & Gemini Flash 2.0 & $100$ & $0.51$ & $[0.47, 0.54]$ \\

Context & - & Gemini Flash 1.5 8B & $100$ & $0.51$ & $[0.47, 0.54]$ \\

Context & - & SigLIP ViT-B/16 (512px) & $100$ & $0.93$ & $[0.92, 0.94]$ \\

Context & - & SigLIP ViT-L/16 (256px) & $100$ & $0.93$ & $[0.92, 0.94]$ \\

Context & - & SigLIP ViT-L/16 (384px) & $100$ & $0.93$ & $[0.92, 0.94]$ \\

Context & - & SigLIP ViT-SO400M/14 & $100$ & $0.94$ & $[0.93, 0.95]$ \\

Context & - & SigLIP ViT-SO400M/14 (384px) & $100$ & $0.95$ & $[0.94, 0.96]$ \\

Context & - & DINOv2 ViT-B/14 & $100$ & $0.80$ & $[0.78, 0.81]$ \\

Context & - & DINOv2 ViT-L/14 & $100$ & $0.79$ & $[0.78, 0.81]$ \\

Context & - & DINOv2 ViT-S/14 & $100$ & $0.83$ & $[0.81, 0.84]$ \\

Context & - & DINOv2 ViT-g/14 & $100$ & $0.79$ & $[0.78, 0.81]$ \\

Context & - & BioCLIP ViT-B/16 & $100$ & $0.76$ & $[0.74, 0.78]$ \\

Context & - & Qwen2.5-VL 72B & $100$ & $0.48$ & $[0.45, 0.52]$ \\

Context & - & Qwen2-VL 7B & $100$ & $0.49$ & $[0.47, 0.51]$ \\

Context & - & CLIP ViT-B/16 & $100$ & $0.88$ & $[0.87, 0.89]$ \\

Context & - & CLIP ViT-L/14 & $100$ & $0.92$ & $[0.91, 0.93]$ \\

Context & - & CLIP ViT-L/14 (336px) & $100$ & $0.93$ & $[0.92, 0.94]$ \\

Context & - & SigLIP ViT-B/16 & $100$ & $0.91$ & $[0.90, 0.92]$ \\

Context & - & SigLIP ViT-B/16 (256px) & $100$ & $0.92$ & $[0.91, 0.93]$ \\

Context & - & SigLIP ViT-B/16 (384px) & $100$ & $0.93$ & $[0.92, 0.94]$ \\

\bottomrule
\end{tabular}
\caption{
All results for $100$ training samples for `Gestalt' and `Context' tasks.
}\label{tab:all-results-n100-gestalt-context}
\end{table*}
\begin{table*}[t]
\small
\centering
\begin{tabular}{lllrrr}
\toprule
Task Cluster & Task Subcluster & Model & Train & Mean & Confidence Interval \\ \midrule

Counting & - & Gemini Flash 2.0 & $100$ & $0.52$ & $[0.45, 0.58]$ \\

Counting & - & Gemini Flash 1.5 8B & $100$ & $0.45$ & $[0.38, 0.52]$ \\

Counting & - & SigLIP ViT-B/16 (512px) & $100$ & $0.80$ & $[0.77, 0.83]$ \\

Counting & - & SigLIP ViT-L/16 (256px) & $100$ & $0.80$ & $[0.76, 0.83]$ \\

Counting & - & SigLIP ViT-L/16 (384px) & $100$ & $0.85$ & $[0.83, 0.88]$ \\

Counting & - & SigLIP ViT-SO400M/14 & $100$ & $0.81$ & $[0.78, 0.84]$ \\

Counting & - & SigLIP ViT-SO400M/14 (384px) & $100$ & $0.84$ & $[0.81, 0.87]$ \\

Counting & - & DINOv2 ViT-B/14 & $100$ & $0.73$ & $[0.70, 0.75]$ \\

Counting & - & DINOv2 ViT-L/14 & $100$ & $0.77$ & $[0.74, 0.79]$ \\

Counting & - & DINOv2 ViT-S/14 & $100$ & $0.69$ & $[0.66, 0.71]$ \\

Counting & - & DINOv2 ViT-g/14 & $100$ & $0.72$ & $[0.70, 0.75]$ \\

Counting & - & BioCLIP ViT-B/16 & $100$ & $0.60$ & $[0.58, 0.63]$ \\

Counting & - & Qwen2.5-VL 72B & $100$ & $0.51$ & $[0.43, 0.57]$ \\

Counting & - & Qwen2-VL 7B & $100$ & $0.51$ & $[0.47, 0.55]$ \\

Counting & - & CLIP ViT-B/16 & $100$ & $0.61$ & $[0.59, 0.64]$ \\

Counting & - & CLIP ViT-L/14 & $100$ & $0.72$ & $[0.70, 0.75]$ \\

Counting & - & CLIP ViT-L/14 (336px) & $100$ & $0.75$ & $[0.73, 0.77]$ \\

Counting & - & SigLIP ViT-B/16 & $100$ & $0.76$ & $[0.72, 0.79]$ \\

Counting & - & SigLIP ViT-B/16 (256px) & $100$ & $0.77$ & $[0.73, 0.80]$ \\

Counting & - & SigLIP ViT-B/16 (384px) & $100$ & $0.73$ & $[0.69, 0.77]$ \\\midrule

Behavior & - & Gemini Flash 2.0 & $100$ & $0.46$ & $[0.43, 0.48]$ \\

Behavior & - & Gemini Flash 1.5 8B & $100$ & $0.52$ & $[0.49, 0.55]$ \\

Behavior & - & SigLIP ViT-B/16 (512px) & $100$ & $0.86$ & $[0.85, 0.87]$ \\

Behavior & - & SigLIP ViT-L/16 (256px) & $100$ & $0.86$ & $[0.85, 0.87]$ \\

Behavior & - & SigLIP ViT-L/16 (384px) & $100$ & $0.89$ & $[0.88, 0.90]$ \\

Behavior & - & SigLIP ViT-SO400M/14 & $100$ & $0.86$ & $[0.85, 0.87]$ \\

Behavior & - & SigLIP ViT-SO400M/14 (384px) & $100$ & $0.88$ & $[0.87, 0.89]$ \\

Behavior & - & DINOv2 ViT-B/14 & $100$ & $0.78$ & $[0.77, 0.79]$ \\

Behavior & - & DINOv2 ViT-L/14 & $100$ & $0.72$ & $[0.71, 0.73]$ \\

Behavior & - & DINOv2 ViT-S/14 & $100$ & $0.76$ & $[0.75, 0.77]$ \\

Behavior & - & DINOv2 ViT-g/14 & $100$ & $0.74$ & $[0.74, 0.75]$ \\

Behavior & - & BioCLIP ViT-B/16 & $100$ & $0.74$ & $[0.74, 0.75]$ \\

Behavior & - & Qwen2.5-VL 72B & $100$ & $0.49$ & $[0.47, 0.52]$ \\

Behavior & - & Qwen2-VL 7B & $100$ & $0.52$ & $[0.50, 0.53]$ \\

Behavior & - & CLIP ViT-B/16 & $100$ & $0.77$ & $[0.76, 0.78]$ \\

Behavior & - & CLIP ViT-L/14 & $100$ & $0.86$ & $[0.85, 0.86]$ \\

Behavior & - & CLIP ViT-L/14 (336px) & $100$ & $0.86$ & $[0.86, 0.87]$ \\

Behavior & - & SigLIP ViT-B/16 & $100$ & $0.80$ & $[0.79, 0.81]$ \\

Behavior & - & SigLIP ViT-B/16 (256px) & $100$ & $0.82$ & $[0.81, 0.83]$ \\

Behavior & - & SigLIP ViT-B/16 (384px) & $100$ & $0.85$ & $[0.84, 0.86]$ \\

\bottomrule
\end{tabular}
